Factorizable Normalizing Flows for parameter-dependent density morphing

Normalizing Flows excel at modeling a single fixed density, yet many problems across the sciences, such as high energy physics, instead require modeling how that density deforms as a function of continuous parameters: the strength of a physical effect, a calibration constant, or a source of systematic uncertainty. Learning a separate flow for every parameter configuration quickly becomes intractable, since the number of joint settings grows exponentially with the number of parameters. We introduce Factorizable Normalizing Flows (FNFs), which represent the parameter-dependent density as a fixed, high-fidelity flow for a reference configuration composed with a learnable transformation that is polynomial in the parameters and factorized over them. This structure has a practical consequence: each parameter's effect is learned in isolation, from samples in which that parameter alone is varied. The combined response of many parameters is then recovered by summation at inference, without ever sampling their combinatorially large joint space. On a controlled problem with two interpretable deformations applied jointly to the data, the learned transformation reproduces the true deformations and matches the optimal likelihood, while optional interaction terms capture residual correlations when several parameters vary strongly at once. The resulting model is interpretable, scales linearly with the number of parameters, and keeps the likelihood tractable. This provides a general tool for any inference workflow requiring continuous density morphing, and directly enables the next generation of unbinned likelihood fits in high energy physics.

==> figs/fnf_factorizable_tikz.tex <==
% =====================================================================
%  Factorizable Normalizing Flow layer — additive contributions.
%
%  Compile on its own:  pdflatex/xelatex fnf_factorizable_tikz.tex
%
%  Embed in the paper (single source, fonts match the document):
%     in the preamble of fnf_main.tex add  \usepackage{standalone}
%     (the tikz libraries it needs — positioning,calc,fit,backgrounds,
%      arrows.meta — are already loaded there), then in the body:
%        \begin{figure}[htbp]\centering
%          \includestandalone[width=0.9\textwidth]{figs/fnf_factorizable_tikz}
%          \caption{...}\label{fig:factorizable_flow}
%        \end{figure}
% =====================================================================
\documentclass[border=8pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,fit,backgrounds,arrows.meta}

\begin{document}
\begin{tikzpicture}[
    node distance=3cm,
    font=\large\sffamily,
    % Styles
    layer/.style={rectangle, draw=black!80, fill=blue!10, very thick, minimum width=4cm, minimum height=2.5cm, rounded corners},
    neuron/.style={circle, draw=black!80, fill=white, thick, minimum size=1cm},
    op/.style={circle, draw=black!80, fill=green!10, thick, minimum size=1.3cm},
    param/.style={rectangle, draw=black!80, fill=red!10, thick, minimum width=1.8cm, minimum height=1.3cm},
    data/.style={rectangle, draw=black!80, fill=yellow!10, thick, minimum width=2.5cm, minimum height=1.3cm},
    connection/.style={->, -{Stealth[length=4mm]}, thick, color=black!70},
    box/.style={draw=gray, dashed, rounded corners, inner sep=0.7cm}
]

% --- Inputs ---
\node[data, font={\huge\sffamily}] (inputs) {Inputs $y, x$};

% --- Neural Networks ---
\node[layer, above right=0.8cm and 3.5cm of inputs, align=center, font=\Large] (psi1) {Net $\Psi^{(1)}$\\(Masked MLP)};
\node[layer, below right=0.8cm and 3.5cm of inputs, align=center, font=\Large] (psiK) {Net $\Psi^{(K)}$\\(Masked MLP)};
\node at ($(psi1)!0.5!(psiK)$) (dots_mid) {$\vdots$};

% Connections Inputs -> Nets
\draw[connection] (inputs.east) -- ++(1.5,0) |- (psi1);
\draw[connection] (inputs.east) -- ++(1.5,0) |- (psiK);

% --- Coefficients ---
\node[right=1.5cm of psi1, align=left, font={\Large\sffamily}] (coeffs1) {$\alpha^{(1)}, \beta^{(1)}$\\$\gamma^{(1)}, \delta^{(1)}$};
\node[right=1.5cm of psiK, align=left, font={\Large\sffamily}] (coeffsK) {$\alpha^{(K)}, \beta^{(K)}$\\$\gamma^{(K)}, \delta^{(K)}$};

\draw[connection] (psi1) -- (coeffs1);
\draw[connection] (psiK) -- (coeffsK);

% --- Mixing Ops ---
\node[op, right=1.8cm of coeffs1, font=\Large] (mix1) {$\times, +$};
\node[op, right=1.8cm of coeffsK, font=\Large] (mixK) {$\times, +$};

\draw[connection] (coeffs1) -- (mix1);
\draw[connection] (coeffsK) -- (mixK);

% --- Nuisance Parameters ---
\node[param, above=1.2cm of mix1, font=\Large] (nu1) {$\nu_1$};
\node[param, below=1.2cm of mixK, font=\Large] (nuK) {$\nu_K$};

\draw[connection, dashed, color=red!70] (nu1) -- (mix1) node[midway, right, font=\large, align=left] {Linear/\\Quad};
\draw[connection, dashed, color=red!70] (nuK) -- (mixK) node[midway, right, font=\large, align=left] {Linear/\\Quad};

% --- Contributions ---
\node[right=0.8cm of mix1, font=\Large] (contrib1) {$\Delta s^{(1)}, \Delta t^{(1)}$};
\node[right=0.8cm of mixK, font=\Large] (contribK) {$\Delta s^{(K)}, \Delta t^{(K)}$};

% --- Summation ---
\path (contrib1) -- (contribK) coordinate[midway] (center_right);
\node[op, minimum size=1.8cm, right=2cm of center_right, font=\huge] (sum) {$\sum$};

\draw[connection] (contrib1) -| (sum);
\draw[connection] (contribK) -| (sum);

% --- Final Scale/Shift ---
\node[right=1.5cm of sum, align=center, font={\Large\sffamily}] (final_params) {Total Scale $s$\\Total Shift $t$};
\draw[connection] (sum) -- (final_params);

% --- Transform Block ---
\node[op, below=2cm of final_params, fill=blue!20, font=\Large] (transform) {Transform};
\node[data, right=2cm of transform, font={\huge\sffamily}] (output) {$y_{\text{nom}}$};

\draw[connection] (final_params) -- (transform);

% --- Input Y Arrow (Bottom Path) ---
% Fixed to run deep enough to clear the systematic box
\draw[connection, rounded corners=8pt] (inputs.south) -- ++(0, -7cm) -| (transform.south)
    node[pos=0.1, yshift=-0.4cm, right, font=\Large] {Input $y$}; % Label moved near start to avoid clutter

\draw[connection] (transform) -- (output);

% --- Formulas ---
% MOVED: Now positioned under the OUTPUT node (far right) to avoid collision
\node[below=0.5cm of output, align=left, font={\Large\sffamily}] {
    $y_{\text{nom}} = y \cdot e^s + t$\\[0.6em]
    $s = \sum (\alpha \nu + \beta \nu^2)$\\[0.6em]
    $t = \sum (\gamma \nu + \delta \nu^2)$
};

% --- Background Groups ---
\begin{pgfonlayer}{background}
    \node[box, fit=(nu1) (psi1) (mix1) (contrib1), label=above:Systematic 1] {};
    \node[box, fit=(nuK) (psiK) (mixK) (contribK), label=below:Systematic K] {};
\end{pgfonlayer}

\end{tikzpicture}
\end{document}


==> figs/fnf_schema_tikz.tex <==
% =====================================================================
%  FNF schematic.
%
%  Compile on its own:  pdflatex/xelatex fnf_schema_tikz.tex
%
%  Embed in the paper (single source, fonts match the document):
%     in the preamble of fnf_main.tex add  \usepackage{standalone}
%     (the tikz libraries it needs — positioning,calc,fit,backgrounds,
%      arrows.meta — are already loaded there), then in the body:
%        \begin{figure}[t]\centering
%          \includestandalone[width=\textwidth]{figs/fnf_schema_tikz}
%          \caption{...}\label{fig:fnf}
%        \end{figure}
%  The colour palette lives in the document body below so that it is
%  picked up by \includestandalone (which ignores the child preamble).
%  NOTE: every \definecolor line MUST end with a trailing %  --- in the
%  body the line-ending newlines become spaces that accumulate as ~3pt
%  of leading horizontal skip each, shifting the whole picture to the
%  right and breaking centring. The % swallows that space. Keep it.
% =====================================================================
\documentclass[border=8pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,fit,backgrounds,arrows.meta}

\begin{document}
% ---- palette -------------------------------------------------------
\definecolor{nomPurple}{RGB}{106,90,205}%
\definecolor{defOrange}{RGB}{225,95,60}%
\definecolor{nuFill}{RGB}{253,235,200}%
\definecolor{nuBorder}{RGB}{214,158,70}%
\definecolor{nuText}{RGB}{176,108,22}%
\definecolor{featFill}{RGB}{231,231,231}%
\definecolor{featBorder}{RGB}{150,150,150}%
\definecolor{psiFill}{RGB}{224,220,245}%
\definecolor{psiBorder}{RGB}{138,127,208}%
\definecolor{abFill}{RGB}{214,236,224}%
\definecolor{abBorder}{RGB}{70,160,120}%
\definecolor{abText}{RGB}{27,118,88}%
\definecolor{gdFill}{RGB}{248,221,213}%
\definecolor{gdBorder}{RGB}{200,90,70}%
\definecolor{gdText}{RGB}{176,58,44}%
\definecolor{layerFill}{RGB}{246,243,238}%
\definecolor{layerBorder}{RGB}{182,176,166}%
\definecolor{bottomFill}{RGB}{244,247,244}%
\definecolor{bottomBorder}{RGB}{182,190,182}%
\definecolor{scalePanel}{RGB}{224,240,230}%
\definecolor{scaleBorder}{RGB}{120,180,150}%
\definecolor{shiftPanel}{RGB}{250,231,225}%
\definecolor{shiftBorder}{RGB}{220,140,120}%
\definecolor{warpPanel}{RGB}{236,234,248}%
\definecolor{warpBorder}{RGB}{160,150,210}%
\definecolor{axisGray}{RGB}{110,110,110}%

\begin{tikzpicture}[
    >={Stealth[length=2.5mm]},
    font=\small,
    block/.style={rounded corners=3pt, draw, thick, align=center,
                  inner sep=4pt, minimum height=8mm, minimum width=15mm},
    title/.style={font=\bfseries},
    capt/.style={font=\footnotesize, text=black!75},
  ]

% =====================================================================
%  TOP ROW
% =====================================================================

% ---------- (1) Nominal plot ----------------------------------------
\begin{scope}[shift={(0,0)}]
  \coordinate (cN) at (1.45,1.55);                 % contour centre
  \draw[axisGray,->] (0,0) -- (0,3.1);             % y axis
  \draw[axisGray,->] (0,0) -- (3.1,0);             % x axis
  \foreach \r in {0.35,0.72,1.08,1.42}
     \draw[nomPurple,thick] (cN) circle (\r);
  \node[axisGray] at (-0.25,3.0) {$y_2$};
  \node[axisGray] at (3.0,-0.25) {$y_1$};
  \node[title] at (1.55,3.6) {Nominal ($\nu=0$)};
  \node[capt] at (1.55,-0.7) {$p_{\mathrm{nom}}(y)$ --- frozen from simulation};
\end{scope}

% ---------- arrow: FNF outputs y_nom back into the nominal panel -----
%  the affine map produces the *nominal* point (y_nom = y e^s + t), so the
%  arrow carrying the output must point at the Nominal plot on the left.
\draw[->,thick] (4.4,1.6) -- node[above,font=\footnotesize]{$y_{\mathrm{nom}}$} (3.4,1.6);

% ---------- (2) FNF layer box ---------------------------------------
\begin{scope}[shift={(5.0,0)}]
  % inputs sit on the RIGHT (the side facing the deformed panel that feeds
  % the observed event in); the coefficients exit on the LEFT, building the
  % affine map whose output y_nom is delivered to the nominal panel.
  \node[block, fill=nuFill,   draw=nuBorder,   text=nuText]   (nu)  at (4.55,2.25) {$\nu$\\[-1pt]\footnotesize nuisance};
  \node[block, fill=featFill, draw=featBorder]                (y)   at (4.55,0.85) {$y$\\[-1pt]\footnotesize feature};
  \node[block, fill=psiFill,  draw=psiBorder]                 (psi) at (2.55,1.55) {$\Psi$\\[-1pt]\footnotesize masked MLP};
  \node[block, fill=abFill,   draw=abBorder,   text=abText]   (ab)  at (0.55,2.25) {$\alpha(y)$\\$\beta(y)$};
  \node[block, fill=gdFill,   draw=gdBorder,   text=gdText]   (gd)  at (0.55,0.85) {$\gamma(y)$\\$\delta(y)$};

  \draw[->] (y) -- (psi);
  \draw[->] (psi) -- (ab);
  \draw[->] (psi) -- (gd);
  % nuisance feeds the coefficients (dashed control path)
  \draw[nuBorder,dashed,->] (nu.west) -- (ab.east);

  \node[font=\footnotesize, align=left] at (2.3,-0.05)
        {$s=\alpha\nu+\beta\nu^2$\\$t=\gamma\nu+\delta\nu^2$};

  % outer titled container
  \begin{scope}[on background layer]
    \node[rounded corners=6pt, draw=layerBorder, fill=layerFill, thick,
          fit={(nu)(y)(psi)(ab)(gd)(2.3,-0.30)},
          inner sep=10pt] (layer) {};
  \end{scope}
  % title sits above the box, centred over the Psi box and level with the
  % "Nominal"/"Deformed" plot titles
  \node[title] at (2.55,3.6) {FNF layer};
\end{scope}

% ---------- arrow: feed the observed (deformed) event into the FNF ---
\draw[->,thick] (11.95,1.6) -- node[above,font=\footnotesize]{apply $T_\nu$} (10.85,1.6);

% ---------- (3) Deformed plot ---------------------------------------
\begin{scope}[shift={(12.35,0)}]
  % nonlinear warp of the nominal Gaussian: shear + quadratic bend
  %   (x,y) = (u + sh*v ,  v + kk*u^2)      -> a "banana"/crescent density
  \def\cx{1.50}\def\cy{1.25}
  \def\sx{0.82}\def\sy{0.55}\def\sh{0.45}\def\kk{0.55}
  \draw[axisGray,->] (0,0) -- (0,3.1);
  \draw[axisGray,->] (0,0) -- (3.1,0);
  % warped contours (level sets of the pulled-back nominal)
  \foreach \r in {0.45,0.82,1.15,1.48}
     \draw[defOrange,thick,dashed,smooth]
        plot[domain=0:360,samples=96,variable=\t]
        ({\cx + \r*cos(\t)*\sx + \sh*(\r*sin(\t)*\sy)},
         {\cy + \r*sin(\t)*\sy + \kk*(\r*cos(\t)*\sx)^2});
  \node[axisGray] at (-0.25,3.0) {$y_2$};
  \node[axisGray] at (3.0,-0.25) {$y_1$};
  \node[title] at (1.55,3.6) {Deformed ($\nu\neq0$)};
  \node[capt] at (1.55,-0.7) {$p(y\mid\nu)$ --- locally distorted};
\end{scope}

% ---------- faint forward arc: the systematic deforms the density ----
%  the PHENOMENON (nominal density -> deformed density). It bypasses the
%  FNF box: the box implements the inverse, the correction T_nu.
\draw[axisGray!70, dotted, line width=1pt, -{Stealth[length=2.2mm]}]
     (2.5,3.95) to[bend left=10]
     node[midway, above=1pt, font=\footnotesize, text=axisGray]
          {systematic $\nu$ deforms the density}
     (13.4,3.95);

% ---------- the affine map (what the FNF box actually computes) ------
\node[font=\footnotesize, text=black!80, align=center] at (7.55,-1.1)
      {$T_\nu:\ y\ \longmapsto\ y_{\mathrm{nom}}=y\cdot e^{s}+t$\\[-1pt]
       \scriptsize\textcolor{axisGray}{pull each observed event back to the reference}};

% =====================================================================
%  BOTTOM ROW — coefficient fields
% =====================================================================
\begin{scope}[shift={(0,-7.1)}]

  % three inner panels
  \def\pw{3.7}   % panel width
  \def\ph{2.6}   % panel height

  % ----- scale field s(y;nu) -----
  \begin{scope}[shift={(0.7,0)}]
    \draw[rounded corners=4pt, draw=scaleBorder, fill=scalePanel, thick]
          (0,0) rectangle (\pw,\ph);
    \foreach \i in {0,1,2,3,4}{
      \foreach \j in {0,1,2}{
        \pgfmathsetmacro\xx{0.55+\i*0.65}
        \pgfmathsetmacro\yy{0.55+\j*0.75}
        \pgfmathsetmacro\len{(\i==2)?0.62:0.42}
        \draw[abBorder,thick,->] (\xx,\yy+\len/2) -- (\xx,\yy-\len/2);
      }
    }
    \node[title,abText] at (\pw/2,\ph+0.45) {scale field $s(y;\nu)$};
    \node[font=\footnotesize] at (\pw/2,-0.5)  {$s(y)=\alpha(y)\!\cdot\!\nu+\beta(y)\!\cdot\!\nu^2$};
    \node[capt] at (\pw/2,-0.95) {controls local stretch / compression};
  \end{scope}

  % ----- shift field t(y;nu) -----
  \begin{scope}[shift={(5.65,0)}]
    \draw[rounded corners=4pt, draw=shiftBorder, fill=shiftPanel, thick]
          (0,0) rectangle (\pw,\ph);
    \foreach \i in {0,1,2,3,4}{
      \foreach \j in {0,1,2}{
        \pgfmathsetmacro\xx{0.55+\i*0.65}
        \pgfmathsetmacro\yy{0.55+\j*0.75}
        \pgfmathsetmacro\ang{22+\i*2-\j*3}
        % centre each arrow on its grid point (matches the scale field)
        \draw[gdBorder,thick,->] ($(\xx,\yy)-(\ang:0.275)$) -- ++(\ang:0.55);
      }
    }
    \node[title,gdText] at (\pw/2,\ph+0.45) {shift field $t(y;\nu)$};
    \node[font=\footnotesize] at (\pw/2,-0.5)  {$t(y)=\gamma(y)\!\cdot\!\nu+\delta(y)\!\cdot\!\nu^2$};
    \node[capt] at (\pw/2,-0.95) {controls local translation};
  \end{scope}

  % ----- combined warp -----
  \begin{scope}[shift={(10.6,0)}]
    \draw[rounded corners=4pt, draw=warpBorder, fill=warpPanel, thick]
          (0,0) rectangle (\pw,\ph);
    \coordinate (cw) at (\pw/2,\ph/2);
    % nominal: concentric circles
    \foreach \r in {0.45,0.85,1.2}
       \draw[nomPurple,thick] (cw) circle (\r);
    % deformed: same banana warp as the deformed plot above
    \def\wx{1.90}\def\wy{1.00}
    \foreach \r in {0.55,0.95,1.35}
       \draw[defOrange,thick,dashed,smooth]
          plot[domain=0:360,samples=84,variable=\t]
          ({\wx + \r*cos(\t)*0.88 + 0.45*(\r*sin(\t)*0.58)},
           {\wy + \r*sin(\t)*0.58 + 0.5*(\r*cos(\t)*0.88)^2});
    \node[title] at (\pw/2,\ph+0.45) {combined warp};
    \node[font=\footnotesize] at (\pw/2,-0.5)  {$y_{\mathrm{nom}}=y\cdot\exp(s)+t$};
    \node[capt] at (\pw/2,-0.95) {affine in $y$, quadratic in $\nu$};
  \end{scope}

  % outer container + banner
  \begin{scope}[on background layer]
    \node[rounded corners=8pt, draw=bottomBorder, fill=bottomFill, thick,
          fit={(0.0,-1.25) (15.05,\ph+1.05)}] {};
  \end{scope}
  \node[title] at (7.5,\ph+1.45)
        {The coefficient fields define the correction $T_\nu$ at each location};

\end{scope}

\end{tikzpicture}
\end{document}

